The Limits of Price Discrimination When the Market Is Unknown

Bergemann, Brooks, and Morris (2015) characterize the consumer and producer surplus pairs that segmentation can produce when the distribution of values is known. I fix only the set of possible values and characterize the pairs that some market and some segmentation can produce. They form a convex polygon. Its outer edge is the largest efficient surplus a market can have when its uniform-price profit is capped, net of that profit, and truncated equal-revenue markets attain it. At the values no segmentation is needed; strictly between two values, reaching the frontier requires splitting a market into two extremal markets. With a continuum of values up to $\bar{v}$, consumer surplus is at most $\pi\ln(\bar{v}/\pi)$ when producer surplus (the seller's profit) is $\pi$, this bound is reached without segmentation, and no market gives consumers more than $\bar{v}/e$.

==> fig/fig1_polygon.tex <==
% Figure 1 of "The Limits of Price Discrimination When the Market Is Unknown"
% Values v = (1,2,3). Compile with pdflatex; produces fig1_polygon.pdf.
% Panel (a): union U, frontier u = wbar(pi) - pi, BBM triangles.
% Panel (b): simplex of markets with BBM's regions X_k and the path of
% truncated equal-revenue markets x^pi, pi in [1,3].
% Simplex coordinates: x^{1}=(0,0), x^{2}=(1,0), x^{3}=(1/2, sqrt(3)/2).
% ---------------- panel (a) ----------------
% union U: vertices (0,1), (5/6,1), (2/3,2), (0,3)
% BBM triangle of the extremal market on {1,2,3}: pi*=1, w*=11/6
% BBM triangle of the extremal market on {2,3}: pi*=2, w*=8/3
% triangle of the uniform market x*=(1/3,1/3,1/3): pi*=4/3, w*=2
% points and labels
% ---------------- panel (b) ----------------
% Input from main.tex; needs pgfplots, tikz libraries calc, positioning and the colors defined in the preamble.
\begin{tikzpicture}
% ---------------- panel (a) ----------------
\begin{axis}[
  name=pa, width=8.2cm, height=6.6cm,
  xmin=-0.04, xmax=1.12, ymin=0.7, ymax=3.15,
  xlabel={Consumer surplus $u$}, ylabel={Producer surplus $\pi$},
  title={(a) Union over markets, $v=(1,2,3)$}, title style={font=\small, name=titleA},
  tick label style={font=\small},
  legend columns=3,
  legend style={at={(1.02,-0.25)}, anchor=north, draw=none, font=\footnotesize,
                /tikz/every even column/.append style={column sep=8pt}},
  legend cell align=left,
]
% union U: vertices (0,1), (5/6,1), (2/3,2), (0,3)
\addplot[area legend, fill=gray!22, draw=none] coordinates {(0,1) (0.83333,1) (0.66667,2) (0,3)} -- cycle;
\addlegendentry{Union $U$ over all markets}
\addplot[black, thick] coordinates {(0.83333,1) (0.66667,2) (0,3)};
\addlegendentry{Frontier $u=\bar w(\pi)-\pi$}
% BBM triangle of the extremal market on {1,2,3}: pi*=1, w*=11/6
\addplot[uyellow, dashed, thick] coordinates {(0,1) (0,1.83333) (0.83333,1) (0,1)};
\addlegendentry{$W(x^S)$, $S=\{1,2,3\}$}
% BBM triangle of the extremal market on {2,3}: pi*=2, w*=8/3
\addplot[ugreen, dashed, thick] coordinates {(0,2) (0,2.66667) (0.66667,2) (0,2)};
\addlegendentry{$W(x^S)$, $S=\{2,3\}$}
% triangle of the uniform market x*=(1/3,1/3,1/3): pi*=4/3, w*=2
\addplot[area legend, fill=ublue, fill opacity=0.22, draw=ublue, draw opacity=0.6]
  coordinates {(0,1.33333) (0,2) (0.66667,1.33333)} -- cycle;
\addlegendentry{$W(x^*)$, $x^*=(\frac13,\frac13,\frac13)$}
\addlegendimage{black, line width=1.4pt}
\addlegendentry{$x^{\pi}$, $\pi\in[v_1,v_3]$}
% points and labels
\addplot[only marks, mark=*, mark size=1.5pt, black, forget plot]
  coordinates {(0,1) (0.83333,1) (0.66667,2) (0,3)};
\node[anchor=west, font=\footnotesize] at (axis cs:0.02,3.0) {$(0,v_3)$};
\node[anchor=west, font=\footnotesize] at (axis cs:0.68,2.02) {$(\hat u_2,v_2)$};
\node[anchor=west, font=\footnotesize] at (axis cs:0.847,1.02) {$(\hat u_1,v_1)$};
\node[anchor=north west, font=\footnotesize] at (axis cs:0.013,0.985) {$(0,v_1)$};
\addplot[only marks, mark=*, mark size=1.6pt, ublue, forget plot] coordinates {(0.33333,1.33333)};
\node[ublue, font=\footnotesize] at (axis cs:0.33,1.18) {uniform pricing};
\end{axis}
% ---------------- panel (b) ----------------
\begin{scope}[shift={($(pa.south east)+(1.2cm,0)$)}, x=5.1cm, y=5.1cm]
  \coordinate (bmid) at (0.5,0);
  \node[font=\small, anchor=base] at (bmid |- titleA.base) {(b) Markets attaining the frontier};
  % BBM regions X_k (price v_k optimal)
  \fill[uyellow, opacity=0.3] (0,0) -- (0.5,0) -- (0.3333,0.2887) -- (0.1667,0.2887) -- cycle;
  \fill[ugreen,  opacity=0.3] (0.5,0) -- (1,0) -- (0.6667,0.5774) -- (0.3333,0.2887) -- cycle;
  \fill[ured,    opacity=0.3] (0.6667,0.5774) -- (0.5,0.8660) -- (0.1667,0.2887) -- (0.3333,0.2887) -- cycle;
  \draw[gray, thin] (0.5,0) -- (0.3333,0.2887) -- (0.1667,0.2887);
  \draw[gray, thin] (0.3333,0.2887) -- (0.6667,0.5774);
  \draw[black] (0,0) -- (1,0) -- (0.5,0.8660) -- cycle;
  \node at (0.24,0.12) {$X_1$};
  \node at (0.68,0.2) {$X_2$};
  \node at (0.42,0.55) {$X_3$};
  % path of truncated equal-revenue markets x^pi
  \draw[black, line width=1.4pt] (0.3333,0.2887) -- (0.6667,0.5774) -- (0.5,0.8660);
  \fill (0.3333,0.2887) circle (1.5pt) (0.6667,0.5774) circle (1.5pt) (0.5,0.8660) circle (1.5pt);
  \draw (0.3333,0.2887) -- (0.13,0.40) node[anchor=east, font=\footnotesize] {$x^{\{1,2,3\}}$};
  \node[anchor=west, font=\footnotesize] at (0.68,0.59) {$x^{\{2,3\}}$};
  \fill[ublue] (0.5,0.2887) circle (1.6pt);
  \node[ublue, anchor=west, font=\footnotesize] at (0.52,0.28) {$x^*$};
  \node[gray, anchor=north east, font=\footnotesize] at (0,0) {$x^{\{1\}}$};
  \node[gray, anchor=north west, font=\footnotesize] at (1,0) {$x^{\{2\}}$};
  \node[gray, anchor=south, font=\footnotesize] at (0.5,0.87) {$x^{\{3\}}$};
\end{scope}
\end{tikzpicture}


==> fig/fig2_continuum.tex <==
% Figure 2 of "The Limits of Price Discrimination When the Market Is Unknown"
% Values uniform on [0,1] (unit-mass population behind D(p)=1-p).
% Compile with pdflatex; produces fig2_continuum.pdf.
% union U: region between the pi-axis and the frontier u = pi ln(1/pi)
% frontier
% BBM triangles of equal-revenue markets: corners (0,pi), (0,pi+g), (g,pi), g = pi ln(1/pi)
% BBM triangle of the linear market
% corner dots on the frontier
% uniform pricing and the maximum
% Input from main.tex; needs pgfplots, tikz libraries calc, positioning and the colors defined in the preamble.
\begin{tikzpicture}
\begin{axis}[
  width=8.6cm, height=7cm,
  xmin=-0.012, xmax=0.56, ymin=0, ymax=1.04,
  xlabel={Consumer surplus $u$}, ylabel={Producer surplus $\pi$},
  xtick={0,0.1,...,0.5}, ytick={0,0.2,...,1},
  tick label style={font=\small},
  legend columns=2,
  legend style={at={(0.5,-0.2)}, anchor=north, draw=none, font=\footnotesize,
                /tikz/every even column/.append style={column sep=10pt}},
  legend cell align=left,
]
% union U: region between the pi-axis and the frontier u = pi ln(1/pi)
\addplot[fill=gray!22, draw=none, area legend, domain=0.0001:1, samples=200, variable=\t]
  ({\t*ln(1/\t)},{\t}) -- (axis cs:0,0) -- cycle;
\addlegendentry{Union $U$}
% frontier
\addplot[black, thick, domain=0.0001:1, samples=200, variable=\t]
  ({\t*ln(1/\t)},{\t});
\addlegendentry{Frontier $u=\pi\ln(1/\pi)$}
% BBM triangles of equal-revenue markets: corners (0,pi), (0,pi+g), (g,pi), g = pi ln(1/pi)
\addplot[uyellow, dashed, thick] coordinates {(0,0.05) (0,0.19979) (0.14979,0.05) (0,0.05)};
\addlegendentry{$W(x^{\pi})$, $\pi=0.05$}
\addplot[ugreen, dashed, thick] coordinates {(0,0.6) (0,0.90649) (0.30649,0.6) (0,0.6)};
\addlegendentry{$W(x^{\pi})$, $\pi=0.6$}
% BBM triangle of the linear market
\addplot[area legend, fill=ublue, fill opacity=0.22, draw=ublue, draw opacity=0.6] coordinates {(0,0.25) (0,0.5) (0.25,0.25)} -- cycle;
\addlegendentry{$W$ of the linear market}
% corner dots on the frontier
\addplot[only marks, mark=*, mark size=1.4pt, uyellow, forget plot] coordinates {(0.14979,0.05)};
\addplot[only marks, mark=*, mark size=1.4pt, ugreen, forget plot] coordinates {(0.30649,0.6)};
% uniform pricing and the maximum
\addplot[only marks, mark=*, mark size=1.6pt, ublue, forget plot] coordinates {(0.125,0.25)};
\draw[ublue, thin] (axis cs:0.125,0.25) -- (axis cs:0.15,0.205);
\node[ublue, font=\footnotesize] at (axis cs:0.17,0.18) {uniform pricing};
\addplot[only marks, mark=*, mark size=1.6pt, black, forget plot] coordinates {(0.36788,0.36788)};
\node[anchor=west, font=\footnotesize] at (axis cs:0.375,0.36788) {$(1/e,\,1/e)$};
\end{axis}
\end{tikzpicture}


==> fig/fig3_demand.tex <==
% Figure 3 of "The Limits of Price Discrimination When the Market Is Unknown"
% Two markets with values in [0,1] and the same uniform-price profit 1/4.
% (a) linear demand 1-p; (b) equal-revenue demand min(1, 1/(4p)).
% Input from main.tex; needs pgfplots and the colors defined in the preamble.
\begin{tikzpicture}
\pgfplotsset{dem/.style={
  width=6.4cm, height=5.4cm, xmin=0, xmax=1.08, ymin=0, ymax=1.15,
  axis lines=left, xlabel={Quantity}, ylabel={Price $p$},
  xtick={0,0.25,0.5,0.75,1}, xticklabels={$0$,$\tfrac14$,$\tfrac12$,$\tfrac34$,$1$},
  ytick={0,0.25,0.5,0.75,1}, yticklabels={$0$,$\tfrac14$,$\tfrac12$,$\tfrac34$,$1$},
  tick label style={font=\footnotesize}, label style={font=\small},
  title style={font=\small}, clip=false}}
% ---------------- (a) linear market ----------------
\begin{axis}[dem, name=da, title={(a) Linear demand $1-p$}]
\addplot[fill=ured, fill opacity=0.22, draw=none] coordinates {(0,0) (0.5,0) (0.5,0.5) (0,0.5)} -- cycle;
\addplot[fill=ugreen, fill opacity=0.3, draw=none] coordinates {(0,0.5) (0,1) (0.5,0.5)} -- cycle;
\addplot[ublue, very thick, domain=0:1] {1-x};
\fill (axis cs:0.5,0.5) circle (1.4pt);
\node[font=\footnotesize, align=center] at (axis cs:0.25,0.25) {seller\\$\tfrac14$};
\node[font=\scriptsize, align=center] at (axis cs:0.165,0.585) {consumers\\$\tfrac18$};
\node[font=\footnotesize, anchor=west] at (axis cs:0.52,0.55) {price $\tfrac12$};
\end{axis}
% ---------------- (b) equal-revenue market ----------------
\begin{axis}[dem, at={($(da.east)+(1.4cm,0)$)}, anchor=west,
  title={(b) Frontier demand $\min(1,1/(4p))$}]
\addplot[fill=ured, fill opacity=0.22, draw=none] coordinates {(0,0) (1,0) (1,0.25) (0,0.25)} -- cycle;
\addplot[fill=ugreen, fill opacity=0.3, draw=none, domain=0.25:1, samples=80, variable=\t]
  ({1/(4*\t)},{\t}) -- (axis cs:0,1) -- (axis cs:0,0.25) -- cycle;
\addplot[ublue, thick, dashed, domain=0:1] {1-x};
\addplot[black, very thick, domain=0.25:1, samples=80, variable=\t] ({1/(4*\t)},{\t});
\draw[black, very thick] (axis cs:0,1) -- (axis cs:0.25,1);
\draw[black, very thick] (axis cs:1,0.25) -- (axis cs:1,0);
\draw[gray, densely dotted] (axis cs:0,0.5) -- (axis cs:0.5,0.5) -- (axis cs:0.5,0);
\draw[gray, densely dotted] (axis cs:0,0.75) -- (axis cs:0.33333,0.75) -- (axis cs:0.33333,0);
\draw[gray, densely dotted] (axis cs:0.25,1) -- (axis cs:0.25,0);
\fill (axis cs:0.5,0.5) circle (1.3pt) (axis cs:0.33333,0.75) circle (1.3pt) (axis cs:0.25,1) circle (1.3pt);
\node[font=\footnotesize, align=center] at (axis cs:0.5,0.125) {seller $\tfrac14\cdot 1=\tfrac14$};
\node[font=\footnotesize, align=center, anchor=west] (cb) at (axis cs:0.6,0.66) {consumers\\$\tfrac14\ln 4\approx 0.35$};
\draw[-latex, thin] (cb.south west) to[bend left=15] (axis cs:0.36,0.42);
\node[font=\footnotesize, anchor=south west] at (axis cs:0.27,1.0) {atom of $\tfrac14$ at value $1$};
\end{axis}
\end{tikzpicture}

